The Era of Vibe Tapeout: Dark Age or Golden Age for Analog Circuit Design?

General-purpose LLM coding agents can now take three core mixed-signal building blocks---a SAR ADC, a Delta-Sigma modulator, and an integer-N PLL---each from a written specification to signoff (a DRC/LVS-clean layout meeting its specifications after parasitic extraction, PEX) on the open SKY130 PDK, with no GUI use and no circuit-specific training. In this vibe tapeout workflow, agents write their own disposable schematic and layout generators, run EDA tools in batch, diagnose post-PEX degradation, and iterate while the human stays outside the loop. Without a reference design, an 11-bit, 5.12-MS/s SAR ADC reached post-PEX signoff at 62.0 dB SNDR; given a sanitized reference design (vibe porting), it reached 63.7 dB in 0.036 mm^2 and 18.9 h with no human intervention. An integer-N PLL reached signoff from specification alone (0.28 mm^2, 9.8-ps integrated jitter including device noise). So did a third-order Delta-Sigma modulator (0.977 mm^2, 96.6 dB SNDR, 4.35 mW, 163.2 dB Schreier FoM). In the SAR ADC, vibe porting cuts layout area to 1/1.6--1/2.8 of from-scratch runs, and agents diagnose subtle post-PEX mechanisms, such as wiring coupling in the capacitive DAC (CDAC), through their own controlled experiments. Conversely, an unsupervised agent using parallel subagents laid out a 13-bit SAR ADC in 28.6 min yet missed its own post-PEX target; because agents sometimes report false passes, verification independent of the design agent is essential. Because commercial PDKs cannot be sent to cloud LLMs, we also evaluate local LLMs on a six-task benchmark on a commercial 65-nm CMOS PDK: Kimi K3 passed five tasks and MiniMax M3 two, while neither solved symptom-based debugging. Finally, we ask whether this era is a dark age or a golden age for analog design. Our answer is that it is a golden age for designers who know what to verify.

==> figs/flow_handmade.tex <==
% (a) Conventional generator-based flow: people write the general generator, run the tools and review the results.
\begin{tikzpicture}[font=\footnotesize, >=Stealth]
\node[hum, dashed, text width=78mm, align=left, inner sep=3pt, anchor=south] (exp) at (0, 3.15)
  {\textbf{Circuit/layout experts}: encode design procedures and\\
   know-how as a generator (domain-specific language / framework)};
\node[taghum] at (exp.north west) {Human};
\node[hum, minimum width=60mm, minimum height=11mm] (gen) at (0, 2.15)
  {\textbf{Hand-write a general generator}\\ large up-front investment per circuit class and process};
\node[taghum] at (gen.north west) {Human};
\draw[arr] (exp.south) -- (gen.north);
% parameters -> many instances (generated automatically)
\node[tool, minimum width=20mm, minimum height=11mm] (i1) at (-2.6, 0.1) {Instance 1\\{\scriptsize (spec A)}};
\node[tool, minimum width=20mm, minimum height=11mm] (i2) at (0, 0.1)    {Instance 2\\{\scriptsize (spec B)}};
\node[tool, minimum width=20mm, minimum height=11mm] (i3) at (2.6, 0.1)  {Instance $N$\\{\scriptsize (new process)}};
\node[tagtool] at (i1.north west) {generated};
\foreach \i in {i1,i2,i3} \draw[arr] (gen.south) -- node[lab, pos=0.5] {\scriptsize params} (\i.north);
\node[font=\scriptsize] at (1.3,0.1) {$\cdots$};
% verification by people
\node[hum, minimum width=60mm, minimum height=11mm] (ver) at (0,-1.75)
  {\textbf{Humans run the tools and judge the results}\\ bugs and unforeseen specs go back into the generator};
\node[taghum] at (ver.north west) {Human};
\foreach \i in {i1,i2,i3} \draw[arr] (\i.south) -- (ver.north);
\draw[arr, dashed, orange!70!black] (ver.west) to[bend left=50] node[lab, left=1pt, pos=0.5, text=orange!70!black] {fix\\(manual)} (gen.west);
\node[draw, dashed, rounded corners=2pt, text width=60mm, align=center, anchor=north] (note) at (0,-2.9)
  {\textbf{Value}: write once, use many times;\\the investment is recovered by \emph{reuse}};
\figlegend{(0,-5.75)}
\end{tikzpicture}


==> figs/flow_loop.tex <==
% (b) Vibe tapeout design loop: the LLM agent writes generators, runs EDA tools in batch,
% reads the text results and feeds them back. People stay outside the loop.
\begin{tikzpicture}[font=\footnotesize, >=Stealth]
% --- the four steps of the loop (clockwise) ---
\node[llm,  minimum width=33mm, minimum height=11mm] (gen) at (0, 2.15)  {\textbf{(1) Write / fix generator}\\ Python $\rightarrow$ SPICE netlist\\ Python/Tcl $\rightarrow$ Magic layout};
\node[tagllm] at (gen.north west) {LLM};
\node[tool, minimum width=33mm, minimum height=11mm] (run) at (3.15, 0)  {\textbf{(2) Run tools in batch}\\ SPICE simulation\\ Magic DRC/PEX, Netgen LVS};
\node[tagtool] at (run.north west) {Tool};
\node[llm,  minimum width=33mm, minimum height=11mm] (res) at (0, -2.15) {\textbf{(3) Turn results into text}\\ metrics (SNDR, jitter, \ldots)\\ DRC count, LVS verdict\\ extracted R and C, layout PNG};
\node[tagllm] at (res.north west) {LLM-written scripts};
\node[llm,  minimum width=33mm, minimum height=11mm] (rsn) at (-3.15, 0) {\textbf{(4) Read and diagnose}\\ form a hypothesis, plan\\ one-change experiments};
\node[tagllm] at (rsn.north west) {LLM};
% --- agent in the centre ---
\node[draw=blue!60!black, very thick, circle, align=center, fill=blue!12, minimum size=17mm] (agent) at (0,0) {LLM\\agent};
% --- loop arrows ---
\draw[arr, blue!60!black] (gen.east) to[bend left=22] node[lab, pos=0.55, above right=-1pt] {run} (run.north);
\draw[arr] (run.south) to[bend left=22] node[lab, pos=0.45, below right=-1pt] {output} (res.east);
\draw[arr, blue!60!black] (res.west) to[bend left=22] node[lab, pos=0.55, below left=-1pt] {read} (rsn.south);
\draw[arr, blue!60!black] (rsn.north) to[bend left=22] node[lab, pos=0.45, above left=-1pt] {fix} (gen.west);
\foreach \n in {gen,run,res,rsn} \draw[gray, densely dotted] (agent) -- (\n);
% --- human input (top), outside the loop ---
\node[hum, dashed, text width=86mm, align=left, inner sep=3pt, anchor=south] (hum) at (0, 3.15)
  {\textbf{Human designer} (outside the loop): spec, acceptance criteria and policy;\\
   milestone reviews (layout images, post-PEX loss); hints if needed};
\node[taghum] at (hum.north west) {Human};
\draw[arr, dashed, orange!70!black] (hum.south) -- node[lab, right=1pt, text=orange!70!black] {goals, hints} (gen.north);
% --- reference package (left) and artefacts (right) ---
\node[hum, dashed, anchor=north, text width=24mm, align=left, inner sep=3pt] (ref) at (-3.15, -2.9)
  {\textbf{Reference package}\\(optional)\\architecture, relative\\sizes, design notes};
\node[taghum] at (ref.north west) {Human-prepared};
\draw[arr, dashed, orange!70!black] (ref.north) -- (rsn.south west);
\node[draw, dashed, rounded corners=2pt, anchor=north, text width=27mm, align=left, inner sep=3pt] (out) at (3.15, -2.9)
  {\textbf{Artifacts}\\ GDS, netlists,\\ structured design\\ and iteration logs};
\draw[arr, dashed] (res.south east) -- (out.north);
% --- stage flow: the loop is run at every stage ---
\begin{scope}[shift={(0,-5.75)}]
\foreach \x/\t [count=\i] in {-3.6/{Functional\\{\scriptsize (Verilog-A)}}, -1.8/{Schematic}, 0/{Layout}, 1.8/{PEX}, 3.6/{Signoff\\{\scriptsize checks}}}
  \node[llm, minimum width=15mm, minimum height=8.5mm, font=\scriptsize] (s\i) at (\x,0) {\t};
\foreach \a/\b in {1/2,2/3,3/4,4/5} \draw[arr] (s\a.east) -- (s\b.west);
\node[font=\scriptsize, align=center] at (0,0.68) {At every stage the LLM runs loop (1)--(4) and moves on once that stage's acceptance criteria are met};
\end{scope}
\figlegend{(0,-6.7)}
\end{tikzpicture}


==> figs/framework.tex <==
% Experiment framework: human, supervising agent, design agents (one per run, sandboxed), helper agents, EDA/compute.
\begin{tikzpicture}[font=\footnotesize, >=Stealth]
% --- human ---
\node[hum, text width=34mm, align=left, inner sep=3pt] (hum) at (-8.25, 1.2)
  {\textbf{Human designer}\\spec and acceptance criteria\\policy (run control,\\\hspace*{1em}area caps, deadlines)\\layout guideline, hints};
\node[taghum] at (hum.north west) {Human};
% --- supervising agent ---
\node[llm, text width=47mm, align=left, inner sep=3pt] (sup) at (-1.75, 1.2)
  {\textbf{Supervising agent}\\[1pt]
   $\bullet$ writes prompts and the protocol\\
   $\bullet$ standard checkpoints CP-A/B/C\\
   $\bullet$ monitors progress, sets deadlines\\
   $\bullet$ escalates when an agent stalls\\
   $\bullet$ \textbf{independent verification}:\\\hspace*{0.8em}metrics (SNDR, jitter, \ldots)\\\hspace*{0.8em}from raw waveforms; DRC/LVS rerun\\
   $\bullet$ isolation audit\\
   $\bullet$ logs every intervention};
\node[tagllm] at (sup.north west) {LLM};
\draw[arr, orange!70!black] ($(hum.east)+(0,0.3)$) -- node[lab, above, text=orange!70!black, font=\scriptsize] {decisions} ($(sup.west)+(0,0.3)$);
\draw[arr] ($(sup.west)+(0,-0.3)$) -- node[lab, below, font=\scriptsize] {reports, questions} ($(hum.east)+(0,-0.3)$);
% --- design agents, each in its own sandbox ---
\foreach \y/\n/\t in {2.6/ref/{Run 1: SAR ADC}, 1.2/bl/{Run 2: $\Delta\Sigma$}, -0.2/va/{Run $N$: PLL, \ldots}} {
  \node[draw=gray, dashed, rounded corners=3pt, minimum width=42mm, minimum height=11.5mm] (box\n) at (4.75, \y) {};
  \node[llm, text width=23mm, align=center, inner sep=2pt] (d\n) at (4.05, \y) {\textbf{Design agent}\\\t};
}
\node[tagllm] at (dref.north west) {LLM};
\node[hum, dashed, text width=11.5mm, align=center, inner sep=1pt, font=\scriptsize] (pkg) at (6.02, 2.6) {Reference\\package\\(optional)};
\node[font=\scriptsize, gray, anchor=south east] at (boxref.north east) {sandbox (own work directory only)};
\node[font=\scriptsize, align=left, anchor=west] at (5.45, 1.2) {spec};
\node[font=\scriptsize, align=left, anchor=west] at (5.45, -0.2) {spec\\(+ jitter\\method)};
% supervisor -> design agents (prompts, checkpoints), design agents -> supervisor (artefacts)
\foreach \n in {ref, bl, va} \draw[arr, blue!60!black] ($(sup.east)+(0,0.25)$) -- (box\n.west);
\node[lab, text=blue!60!black, align=center, font=\scriptsize] at (1.75, 3.05) {prompts\\CP-A/B/C};
\coordinate (ra) at ($(boxva.west)+(0,-0.35)$); \draw[arr, densely dashed] (ra) -- node[lab, below, font=\scriptsize, align=center] {artifacts, logs} (sup.east |- ra);
% helper agent (escalation)
\node[llm, dashed, text width=26mm, align=center, inner sep=2pt] (help) at (2.2, -1.85) {Helper agent\\(any run, if stalled)};
\node[tagllm] at (help.north west) {LLM};
\draw[arr, blue!60!black, dashed] ($(sup.south east)+(-0.4,0)$) |- (help.west);
\draw[arr, blue!60!black, dashed] (help.east) -| node[lab, pos=0.75, right, font=\scriptsize] {diagnose, fix} ($(boxva.south)+(-0.6,0)$);
% --- EDA tools and compute ---
\node[tool, align=center, inner sep=4pt, minimum width=165mm] (tool) at (-1.5, -3.35)
  {\textbf{EDA tools and compute}: Magic (layout, DRC, PEX), Netgen (LVS), SPICE simulator, Yosys (logic synthesis), batch compute};
\node[tagtool] at (tool.north west) {Tool};
\coordinate (lp) at ($(boxva.south)+(1.2,0)$); \draw[arr] (lp) -- node[lab, right, font=\scriptsize] {design loop (Fig.~\ref{fig:loop}(b))} (lp |- tool.north);
\coordinate (vp) at ($(sup.south)+(-1.0,0)$); \draw[arr, blue!60!black] (vp) -- node[lab, left, font=\scriptsize] {independent verification} (vp |- tool.north);
\figlegend{(-1.5,-4.3)}
\end{tikzpicture}


==> figs/gallery.tex <==
\definecolor{bA}{HTML}{FF6666}\definecolor{bB}{HTML}{66FF66}\definecolor{bC}{HTML}{66BBFF}
\definecolor{bD}{HTML}{FFFF66}\definecolor{bE}{HTML}{FF66FF}\definecolor{bF}{HTML}{66FFFF}
\definecolor{bG}{HTML}{FFAA44}\definecolor{bH}{HTML}{FFFFFF}
\tikzset{
  blk/.style={draw=#1,line width=0.5pt},
  lab/.style={fill=black,text=#1,inner sep=0.6pt,
              font=\fontsize{4.2pt}{4.6pt}\selectfont\sffamily,align=left},
  sbar/.style={line width=1.05pt},
  stxt/.style={font=\scriptsize,anchor=west,inner sep=1pt}}
\begin{minipage}[b]{0.25\textwidth}\centering
\begin{tikzpicture}[x=0.016488cm,y=0.016488cm]
\node[anchor=south west,inner sep=0] at (16.37,10.86) {\includegraphics[width=4.50cm]{figs/gallery/sar.png}};
\draw[blk=bA] (16.665,11.165) rectangle (121.325,128.965); \node[lab=bA,anchor=north west] at (16.665,128.965) {CDAC (N)};
\draw[blk=bB] (184.335,11.165) rectangle (288.995,128.965); \node[lab=bB,anchor=north east] at (288.995,128.965) {CDAC (P)};
\draw[blk=bC] (16.56,129.665) rectangle (121.44,142.24); \node[lab=bC,anchor=west] at (17,136) {Drivers (N)};
\draw[blk=bD] (184.22,129.665) rectangle (289.1,142.24); \node[lab=bD,anchor=east] at (288.6,136) {Drivers (P)};
\draw[blk=bE] (121.735,100.68) rectangle (179.395,125.76); \node[lab=bE,anchor=north west] at (121.735,125.76) {SAR logic};
\draw[blk=bF] (138.145,79.02) rectangle (165.475,92.13); \node[lab=bF,anchor=north west] at (138.145,92.13) {Comp.};
\draw[blk=bG] (122.275,39.58) rectangle (147.225,65.19); \node[lab=bG,anchor=north west] at (122.275,65.19) {BSW};
\draw[blk=bH] (156.315,39.58) rectangle (181.265,65.19); \node[lab=bH,anchor=north west] at (156.315,65.19) {BSW};
\draw[sbar] (16.37,-2) -- ++(50,0); \node[stxt] at (68,-2) {50\,$\mu$m};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.235\textwidth}\centering
\begin{tikzpicture}[x=0.0035739cm,y=0.0035739cm]
\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=4.15cm]{figs/gallery/dsm.png}};
\draw[blk=bA] (45.6,2) rectangle ++(732.9,564.0); \node[lab=bA,anchor=north west] at (45.6,566) {Integrator 1 + DAC};
\draw[blk=bH] (567.6,358.0) rectangle ++(207.5,195.24); \node[lab=bH,anchor=north west] at (567.6,553.24) {DWA};
\draw[blk=bD] (45.6,569.0) rectangle ++(267.3,191.4); \node[lab=bD,anchor=north west] at (45.6,760.4) {Integ. 2};
\draw[blk=bE] (315.9,569.0) rectangle ++(246.9,207.8); \node[lab=bE,anchor=north west] at (315.9,776.8) {Integ. 3};
\draw[blk=bF] (565.8,569.0) rectangle ++(153.2,179.0); \node[lab=bF,anchor=north west] at (565.8,748.0) {CIFF\\sum};
\draw[blk=bC] (782.5,426.6) rectangle ++(318.5,338.0); \node[lab=bC,anchor=north west] at (782.5,764.6) {Quantizer};
\draw[blk=bB] (782.5,2) rectangle ++(322.7,421.6); \node[lab=bB,anchor=north west] at (782.5,423.6) {Clock\\+ POR};
\draw[sbar] (0,-56) -- ++(200,0); \node[stxt] at (206,-56) {200\,$\mu$m};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.31\textwidth}\centering
\begin{tikzpicture}[x=0.0058730cm,y=0.0058730cm]
\node[anchor=south west,inner sep=0] at (0,-16.2) {\includegraphics[width=5.55cm]{figs/gallery/pll.png}};
\draw[blk=bF] (9.1,83.8) rectangle (934.6,274.2); \node[lab=bF,anchor=north west] at (9.1,274.2) {Loop filter (168 MIM capacitors)};
\draw[blk=bA] (12.0,-16.2) rectangle (508.4,16.1); \node[lab=bA,anchor=west] at (14,0) {Bias + ring VCO};
\draw[blk=bB] (510.4,-16.2) rectangle (627.0,22.7); \node[lab=bB,anchor=west] at (513,3) {CP};
\draw[blk=bD] (629.7,-16.2) rectangle (933.3,22.7); \node[lab=bD,anchor=west] at (632,3) {PFD, div., lock};
\draw[sbar] (0,-50) -- ++(100,0); \node[stxt] at (105,-50) {100\,$\mu$m};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.175\textwidth}\centering
\begin{tikzpicture}[x=0.0029433cm,y=0.0029433cm]
\node[anchor=south west,inner sep=0] at (-40.30,-20.00) {\includegraphics[width=2.85cm]{figs/gallery/afe.png}};
\draw[blk=bF] (26.3,642.5) rectangle (902.8,981.6); \node[lab=bF,anchor=north west] at (26.3,981.6) {AAF cap bank};
\draw[blk=bA] (23.5,455.3) rectangle (756.8,596.4); \node[lab=bA,anchor=north west] at (23.5,596.4) {AAF OTA + R};
\draw[blk=bD] (325.4,212.6) rectangle (750.7,384.6); \node[lab=bD,anchor=north west] at (325.4,384.6) {PGA caps/sw.};
\draw[blk=bB] (197.0,0.5) rectangle (879.1,163.8); \node[lab=bB,anchor=north east] at (879.1,163.8) {LNA OTA};
\draw[blk=bE] (-2.0,1.0) rectangle (165.0,95.0); \node[lab=bE,anchor=south west] at (-2.0,100.0) {Bias};
\draw[sbar] (-40.3,-85) -- ++(200,0); \node[stxt] at (168,-85) {200\,$\mu$m};
\end{tikzpicture}
\end{minipage}\\[1.2mm]
\begin{minipage}[t]{0.25\textwidth}\centering
{\footnotesize\textbf{(a) 11-bit SAR ADC}\par}
{\scriptsize sanitized ref.\ (VibePorting)\\273\,$\times$\,131\,$\mu$m, 0.036\,mm$^2$\par}
\end{minipage}\hfill
\begin{minipage}[t]{0.235\textwidth}\centering
{\footnotesize\textbf{(b) 3rd-order $\Delta\Sigma$ mod.}\par}
{\scriptsize spec + Verilog-A model\\1161\,$\times$\,841\,$\mu$m, 0.977\,mm$^2$\par}
\end{minipage}\hfill
\begin{minipage}[t]{0.31\textwidth}\centering
{\footnotesize\textbf{(c) Integer-N PLL}\par}
{\scriptsize specification only\\945\,$\times$\,295\,$\mu$m, 0.279\,mm$^2$\par}
\end{minipage}\hfill
\begin{minipage}[t]{0.175\textwidth}\centering
{\footnotesize\textbf{(d) Audio mic AFE}\par}
{\scriptsize specification only\\968\,$\times$\,1024\,$\mu$m, 0.991\,mm$^2$\par}
\end{minipage}

